Hyperbolic volume estimates via train tracks

In this thesis we describe how to estimate the distance spanned in the pants graph by a train track splitting sequence on a surface, up to multiplicative and additive constants. If some moderate assumptions on a splitting sequence are satisfied, each vertex set of a train track in it will represent a vertex of a graph which is naturally quasi-isometric to the pants graph; moreover the splitting sequence gives an edge-path in this graph so, more precisely, our distance estimate holds between the extreme points of this path. The present distance estimate is inspired by a result of Masur, Mosher and Schleimer for distances in the marking graph. However, we can apply their line of proof only after some manipulation of the splitting sequence: a rearrangement, changing the order the elementary moves are performed in, so that the ones producing Dehn twists are brought together; and then an untwisting, which suppresses the majority of these latter moves to give a new sequence, which does not end with the same track as before, but does not include any portion that is almost stationary in the pants graph. The required distance is then, up to constants, the number of splits occurring in the untwisted sequence. A consequence of our main theorem together with a result of Brock is that, given a pseudo-Anosov self-diffeomorphism $\psi$ of a surface $S$, the maximal splitting sequence introduced by Agol gives us an estimate for the hyperbolic volume of the mapping torus built from $S$ and $\psi$. There are also some interesting consequences for the hyperbolic volume of a solid torus minus a closed braid, via a machinery employed by Dynnikov and Wiest.

==> combing.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'combing.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{496.8bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.18838065)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{combing.pdf}}%
    \put(0.26650564,0.16988729){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.25879919,0.07303888){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$b$}}}%
    \put(0.28237866,0.03910744){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{combing.pdf}}%
    \put(0.86392915,0.16988729){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.83312399,0.04911434){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$b$}}}%
    \put(0.87980222,0.03910743){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
  \end{picture}%
\endgroup%


==> complete_spiralling.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'complete_spiralling.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{426.79998923bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5923149)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{complete_spiralling.pdf}}%
    \put(0.33739457,0.3027179){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M$}}}%
    \put(0.23710563,0.31021555){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$M'$}}}%
    \put(0.51546393,0.52577318){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_2$}}}%
    \put(0.131209,0.31021555){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$e$}}}%
    \put(0.04686036,0.24461105){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$e'$}}}%
    \put(0.38246203,0.25431785){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{complete_spiralling.pdf}}%
  \end{picture}%
\endgroup%


==> cornerization.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cornerization.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{536bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.21641791)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cornerization.pdf}}%
    \put(0.03358209,0.19296374){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tau$}}}%
    \put(0.36492537,0.19296374){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tau$}}}%
    \put(0.19509594,0.14232408){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$C$}}}%
    \put(0.1946791,0.07462687){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$g$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cornerization.pdf}}%
    \put(0.05223881,0.11940299){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha$}}}%
    \put(0.34458208,0.12686567){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\partial C$}}}%
    \put(0.63199253,0.19402985){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tau'$}}}%
    \put(0.96333582,0.19402985){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tau'$}}}%
  \end{picture}%
\endgroup%


==> cornerizehandle.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cornerizehandle.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{865.51408903bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.26726162)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cornerizehandle.pdf}}%
    \put(0.34565174,0.04988508){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda$}}}%
    \put(0.21995953,0.17927453){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ul{\gamma_1}$}}}%
    \put(0.39869095,0.16972101){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ul{\gamma_i}$}}}%
    \put(0.87595322,0.07099699){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\lambda'$}}}%
    \put(0.8175625,0.15673699){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ul{\gamma_i}$}}}%
    \put(0.93012561,0.05416377){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ul{\gamma'_1}$}}}%
  \end{picture}%
\endgroup%


==> corners.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'corners.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{604.43407915bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.26369763)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{corners.pdf}}%
    \put(0.09752158,0.00465957){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a.}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{corners.pdf}}%
    \put(0.31616704,0.00465957){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b.}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{corners.pdf}}%
    \put(0.54522066,0.00465957){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{c.}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{corners.pdf}}%
    \put(0.84612915,0.00465957){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{d.}}}%
  \end{picture}%
\endgroup%


==> cutissplit.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cutissplit.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{665.98826972bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50886334)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cutissplit.pdf}}%
    \put(0.16817113,0.46021381){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$s_2$}}}%
    \put(0.16817113,0.15990819){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$s_2$}}}%
    \put(0.60661729,0.4542077){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a(s_2)$}}}%
    \put(0.60061118,0.17192041){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a(s_2)$}}}%
    \put(0.29524781,0.30247435){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_1$}}}%
    \put(0.29271891,0.00216876){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_1$}}}%
  \end{picture}%
\endgroup%


==> diagext_furtheradjust.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'diagext_furtheradjust.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1020.82495502bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.23023563)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{diagext_furtheradjust.pdf}}%
    \put(0.11471358,0.2198159){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{a)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{diagext_furtheradjust.pdf}}%
    \put(0.3807837,0.2198159){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{b1)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{diagext_furtheradjust.pdf}}%
    \put(0.64208154,0.2198159){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{b2)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{diagext_furtheradjust.pdf}}%
    \put(0.90368788,0.21978242){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{b3)}}}%
  \end{picture}%
\endgroup%


==> foldingareas.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'foldingareas.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{526.01345273bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.9936944)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{foldingareas.pdf}}%
    \put(0.16126386,0.59965873){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_i^1$}}}%
    \put(0.39852015,0.67570242){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\beta_i^2$}}}%
    \put(0.69721193,0.29113864){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_i^3$}}}%
    \put(0.42801729,0.71046522){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ul\beta_i^2$}}}%
    \put(0.21074964,0.4421397){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\ul\beta_i^1$}}}%
    \put(0.55077353,0.47212265){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\ul\beta_i^3$}}}%
  \end{picture}%
\endgroup%


==> foldingareas_adaptation.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'foldingareas_adaptation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{645.913134bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.89408939)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{foldingareas_adaptation.pdf}}%
  \end{picture}%
\endgroup%


==> multisplitting.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'multisplitting.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1091.53278982bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42062265)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{multisplitting.pdf}}%
    \put(0.22065957,0.36625427){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$P_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{multisplitting.pdf}}%
    \put(0.23139152,0.24139709){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$P_1$}}}%
    \put(0.03559869,0.41075264){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\beta$}}}%
    \put(0.07643249,0.24427638){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\beta$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{multisplitting.pdf}}%
    \put(0.79243541,0.35578406){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_{22}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{multisplitting.pdf}}%
    \put(0.76641901,0.24139709){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$P_1$}}}%
    \put(0.61145993,0.23694724){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\kappa'_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{multisplitting.pdf}}%
    \put(0.67951629,0.35526055){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$P_{21}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{multisplitting.pdf}}%
    \put(0.52492174,0.12104528){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_{22}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{multisplitting.pdf}}%
    \put(0.49743946,0.00226082){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$P_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{multisplitting.pdf}}%
    \put(0.41200256,0.12638508){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$P_{21}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{multisplitting.pdf}}%
    \put(0.14362892,0.29392106){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$b$}}}%
  \end{picture}%
\endgroup%


==> permanenceconventions.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'permanenceconventions.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1201.14286648bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25404375)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{permanenceconventions.pdf}}%
    \put(0.23304876,0.23273071){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$q_j^{-1}(\tau_j)$}}}%
    \put(0.7639717,0.23273071){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$q_{j+1}^{-1}(\tau_{j+1})$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{permanenceconventions.pdf}}%
    \put(0.0651898,0.120226){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\kappa$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{permanenceconventions.pdf}}%
    \put(0.37697301,0.01360608){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$x_{j+1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{permanenceconventions.pdf}}%
    \put(0.11855244,0.01360608){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$x_j$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{permanenceconventions.pdf}}%
  \end{picture}%
\endgroup%


==> stripdecomp.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'stripdecomp.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{423.08635081bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.38054178)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{stripdecomp.pdf}}%
    \put(0.89600229,0.2037457){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$O$}}}%
    \put(0.32263771,0.1991389){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$H$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{stripdecomp.pdf}}%
    \put(0.15932724,0.18007662){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\nei(H)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{stripdecomp.pdf}}%
    \put(0.20803387,0.09316876){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{strip base}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{stripdecomp.pdf}}%
    \put(0.21229312,0.03972534){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{strip end}}}%
  \end{picture}%
\endgroup%


==> tienbh.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tienbh.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{384bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48958333)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{tienbh.pdf}}%
    \put(0.42798958,0.41666668){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small{intersection area}}}}%
    \put(0.15806249,0.41666668){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$R_{e_1}$}}}%
    \put(0.15806249,0.20833335){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$R_{e_2}$}}}%
    \put(0.15806249,0.03125002){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$R_{e_3}$}}}%
    \put(0.88817126,0.21875002){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_{e}$}}}%
    \put(0.27948933,0.01877138){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\alpha_{1+\epsilon}^e$}}}%
    \put(0.57382291,0.11458335){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\alpha_{1-\epsilon}^e$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{tienbh.pdf}}%
    \put(0.6875,0.29166668){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\partial_h\bar\nei(\tau)$}}}%
    \put(0.68868459,0.11767135){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\partial_h\bar\nei(\tau)$}}}%
    \put(0.27201875,0.27015649){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\partial_v\bar\nei(\tau)$}}}%
    \put(0.21239382,0.14135337){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\partial_v\bar\nei(\tau)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{tienbh.pdf}}%
  \end{picture}%
\endgroup%


==> wisediagext.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'wisediagext.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1059.68515471bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49138784)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{wisediagext.pdf}}%
    \put(0.08047044,0.32597051){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_2^1=\beta_3^1$}}}%
    \put(0.36333828,0.18290664){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\beta_2^2$}}}%
    \put(0.09740492,0.43593282){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_\gamma$}}}%
    \put(0.46818913,0.14909017){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$A_\gamma$}}}%
    \put(0.62091557,0.43443618){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_\gamma$}}}%
    \put(0.99169976,0.14759356){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$A_\gamma$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{wisediagext.pdf}}%
    \put(0.07129825,0.30268041){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$a_1$}}}%
    \put(0.24155777,0.17059507){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$a_2$}}}%
    \put(0.29734465,0.34586063){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{wisediagext.pdf}}%
  \end{picture}%
\endgroup%

